Spin properties in droplet epitaxy-grown telecom quantum dots

We investigate the spin properties of InAs/InGaAs/InP quantum dots grown by metalorganic vapor-phase epitaxy (MOVPE) deposition using droplet epitaxy, which emit in the telecom C-band. Using pump-probe Faraday ellipticity measurements, we determine electron and hole $g$-factors of $|g_e| = 0.934$ and $|g_h| = 0.471$, with the electron $g$-factor being nearly twice as low as typical molecular beam epitaxy Stranski-Krastanov (SK) grown samples. Most significantly, we measure a longitudinal spin relaxation time $T_1 = 2.95\,\mu s$, representing an order of magnitude improvement over comparable MBE SK grown samples. Despite significant electron $g$-factor anisotropy, we observed that it is reduced relative to similar material composition samples grown with MBE or MOVPE SK methods. We attribute these g-factor anisotropy and spin lifetime improvements to the enhanced structural symmetry achieved via MOVPE droplet epitaxy, which mitigates the inherent structural asymmetry in strain-driven growth approaches for InAs/InP quantum dots. These results demonstrate that MOVPE droplet epitaxy-grown InAs/InGaAs/InP quantum dots exhibit favorable spin properties for potential implementation in quantum information applications.

==> rotation.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{arrows.meta,calc,decorations.markings}

\begin{document}

% Single diagram version
\tdplotsetmaincoords{70}{110}
\begin{tikzpicture}[tdplot_main_coords, scale=1.5]

% Define colors
\definecolor{samplecolor}{RGB}{173,216,230}
\definecolor{bfieldcolor}{RGB}{220,20,60}
\definecolor{beamcolor}{RGB}{255,69,0}

% Sample (QD layer) - rectangle in xy plane
\filldraw[samplecolor, opacity=0.7, thick] 
    (-1.5,-1,0) -- (1.5,-1,0) -- (1.5,1,0) -- (-1.5,1,0) -- cycle;
\draw[blue, thick] (-1.5,-1,0) -- (1.5,-1,0) -- (1.5,1,0) -- (-1.5,1,0) -- cycle;

% Coordinate axes from origin
\draw[-{Stealth[length=3mm]}, thick] (0,0,0) -- (2,0,0) node[right] {$x$};
\draw[-{Stealth[length=3mm]}, thick] (0,0,0) -- (0,2,0) node[above] {$y$};
\draw[-{Stealth[length=3mm]}, thick] (0,0,0) -- (0,0,2) node[above] {$z$ [001]};

% Magnetic field vector B at angle theta
\def\btheta{30} % angle in degrees
\def\bmag{1.8}  % magnitude
\pgfmathsetmacro{\bx}{\bmag*sin(\btheta)}
\pgfmathsetmacro{\bz}{\bmag*cos(\btheta)}

\draw[-{Stealth[length=4mm]}, bfieldcolor, very thick] 
    (0,0,0) -- (\bx,0,\bz) node[right] {\textbf{B}};

% Angle arc to show rotation - make it more visible
\tdplotsetrotatedcoords{0}{0}{0}
\draw[orange, thick] 
    plot[domain=90:60, smooth] ({0.8*cos(\x)}, {0}, {0.8*sin(\x)});
\node[orange, font=\large] at (1.8,0.55,1.5) {$\theta$};

% Pump and probe beams along z direction - move to side
% \draw[-{Stealth[length=3mm]}, beamcolor, thick] 
%     (4.9,0.5,3.5) -- (4.9,1,2.8) node[below] {\small Pump};
\draw[-{Stealth[length=3mm]}, beamcolor, thick] 
    (-1.7,1.3,1.7) -- (-1,1,1.0) node[below] {\small Probe};
\draw[-{Stealth[length=3mm]}, beamcolor, thick] 
    (-1.2,0.8,1.7) -- (-0.5,0.5,1.0) node[below] {\small Pump};

% Add some grid lines on the sample for visual effect
\draw[gray, opacity=0.5] (-1,-1,0) -- (1,1,0);
\draw[gray, opacity=0.5] (-1,1,0) -- (1,-1,0);
\draw[gray, opacity=0.5] (0,-1,0) -- (0,1,0);
\draw[gray, opacity=0.5] (-1,0,0) -- (1,0,0);

\end{tikzpicture}

\end{document}

% Alternative: Three-panel version showing different geometries
% Uncomment the following for a comparison view:

%\begin{document}
%\tdplotsetmaincoords{70}{110}
%\begin{tikzpicture}[scale=0.8]
%
%% Voigt geometry (theta = 0)
%\begin{scope}[tdplot_main_coords]
%% Sample
%\filldraw[samplecolor, opacity=0.7] (-1,-0.8,0) -- (1,-0.8,0) -- (1,0.8,0) -- (-1,0.8,0) -- cycle;
%% Axes
%\draw[-{Stealth[length=2mm]}] (0,0,0) -- (1.5,0,0) node[right] {$x$};
%\draw[-{Stealth[length=2mm]}] (0,0,0) -- (0,1.5,0) node[above] {$y$};
%\draw[-{Stealth[length=2mm]}] (0,0,0) -- (0,0,1.5) node[above] {$z$};
%% B field perpendicular (Voigt)
%\draw[-{Stealth[length=3mm]}, bfieldcolor, very thick] (0,0,0) -- (1.2,0,0) node[right] {\textbf{B}};
%% Beams
%\draw[-{Stealth[length=2mm]}, beamcolor] (0.2,0,2) -- (0.2,0,1);
%\draw[-{Stealth[length=2mm]}, beamcolor] (-0.2,0,2) -- (-0.2,0,1);
%\node[above] at (0,0,2.5) {\textbf{Voigt} ($\theta = 0°$)};
%\node[below] at (0,0,-0.3) {\small $\mathbf{B} \perp [001]$};
%\end{scope}
%
%% Rotated geometry
%\begin{scope}[tdplot_main_coords, xshift=5cm]
%% Sample
%\filldraw[samplecolor, opacity=0.7] (-1,-0.8,0) -- (1,-0.8,0) -- (1,0.8,0) -- (-1,0.8,0) -- cycle;
%% Axes
%\draw[-{Stealth[length=2mm]}] (0,0,0) -- (1.5,0,0) node[right] {$x$};
%\draw[-{Stealth[length=2mm]}] (0,0,0) -- (0,1.5,0) node[above] {$y$};
%\draw[-{Stealth[length=2mm]}] (0,0,0) -- (0,0,1.5) node[above] {$z$};
%% B field at angle
%\def\btheta{45}
%\pgfmathsetmacro{\bx}{1.2*sin(\btheta)}
%\pgfmathsetmacro{\bz}{1.2*cos(\btheta)}
%\draw[-{Stealth[length=3mm]}, bfieldcolor, very thick] (0,0,0) -- (\bx,0,\bz) node[right] {\textbf{B}};
%% Angle arc
%\tdplotdrawarc[orange, thick]{(0,0,0)}{0.6}{90}{45}{}{$\theta$}
%% Beams
%\draw[-{Stealth[length=2mm]}, beamcolor] (0.2,0,2) -- (0.2,0,1);
%\draw[-{Stealth[length=2mm]}, beamcolor] (-0.2,0,2) -- (-0.2,0,1);
%\node[above] at (0,0,2.5) {\textbf{Rotated} ($\theta = -45°$)};
%\node[below] at (0,0,-0.3) {\small Mixed orientation};
%\end{scope}
%
%% Faraday geometry
%\begin{scope}[tdplot_main_coords, xshift=10cm]
%% Sample
%\filldraw[samplecolor, opacity=0.7] (-1,-0.8,0) -- (1,-0.8,0) -- (1,0.8,0) -- (-1,0.8,0) -- cycle;
%% Axes
%\draw[-{Stealth[length=2mm]}] (0,0,0) -- (1.5,0,0) node[right] {$x$};
%\draw[-{Stealth[length=2mm]}] (0,0,0) -- (0,1.5,0) node[above] {$y$};
%\draw[-{Stealth[length=2mm]}] (0,0,0) -- (0,0,1.5) node[above] {$z$};
%% B field parallel (Faraday)
%\draw[-{Stealth[length=3mm]}, bfieldcolor, very thick] (0,0,0) -- (0,0,1.2) node[above] {\textbf{B}};
%% Beams
%\draw[-{Stealth[length=2mm]}, beamcolor] (0.2,0,2) -- (0.2,0,1.5);
%\draw[-{Stealth[length=2mm]}, beamcolor] (-0.2,0,2) -- (-0.2,0,1.5);
%\node[above] at (0,0,2.5) {\textbf{Faraday} ($\theta = -90°$)};
%\node[below] at (0,0,-0.3) {\small $\mathbf{B} \parallel [001]$};
%\end{scope}
%
%\end{tikzpicture}
%\end{document}

==> sample.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{fixltx2e} 
\usetikzlibrary{decorations.pathreplacing,decorations.markings}
\begin{document}
\begin{tikzpicture}[scale=1]
    % Define colors
    \definecolor{inp}{RGB}{70,130,180}
    \definecolor{ingaas}{RGB}{255,165,0}
    \definecolor{inas}{RGB}{220,20,60}
    
    % Substrate
    \fill[inp] (0,0) rectangle (8,1.5);
    \node[right, font=\Large] at (0.2,0.75) {InP Substrate};
    
    % Line between substrate and buffer
    \draw[thick] (0,1.5) -- (8,1.5);
    
    % Layer 1: Buffer (300 nm)
    \fill[inp] (0,1.5) rectangle (8,3.5);
    \node[right, font=\Large] at (0.2,2.5) {Layer 1: InP Buffer (300 nm)};
    
    % First repetition (Rep 1)
    \fill[ingaas] (0,3.5) rectangle (8,4.2);      % Layer 2
    \fill[inas] (0,4.2) rectangle (8,4.9);        % Layer 3
    \fill[inp!80] (0,4.9) rectangle (8,6.1);      % Layer 4 capping
    \fill[inp] (0,6.1) rectangle (8,8.5);       % Layer 5 burial
    
    % Labels for repetition (positioned to avoid overlap)
    \node[right, font=\Large] at (0.2,3.85) {Layer 2: Ga\textsubscript{0.47}In\textsubscript{0.53}As (5.0 nm)};
    \node[right, font=\Large] at (0.2,4.55) {Layer 3: InAs QDs (2.0 nm)};
    \node[right, font=\Large] at (0.2,5.5) {Layer 4: InP Capping (20.0 nm)};
    \node[right, font=\Large] at (0.2,7.3) {Layer 5: InP Burial (80.0 nm)};
    
    % Brace for repetition
    \draw[decoration={brace,amplitude=5pt},decorate] (-0.4,3.5) -- (-0.4,8.5);
    \node[left, font=\Large, rotate=90] at (-0.8,7.3) {Repeat 3x};
    
    % % Braces for individual repetitions
    % \draw[decoration={brace,amplitude=3pt},decorate] (-0.4,3.5) -- (-0.4,7);
    % \draw[decoration={brace,amplitude=3pt},decorate] (-0.4,7) -- (-0.4,10.5);
    % \draw[decoration={brace,amplitude=3pt},decorate] (-0.4,10.5) -- (-0.4,14);
    
    % Legend (moved to avoid overlap)
    % \begin{scope}[shift={(8.5,3)}]
    %     \node[above, font=\Large] at (1.85,2.5) {Materials};
    %     \draw[thick] (0,0) rectangle (3.7,2.3);
        
    %     \fill[inp] (0.1,1.7) rectangle (0.4,2);
    %     \node[right, font=\Large] at (0.5,1.85) {InP};
        
    %     \fill[ingaas] (0.1,1.2) rectangle (0.4,1.5);
    %     \node[right, font=\Large] at (0.5,1.35) {InGaAs};
        
    %     \fill[inas] (0.1,0.7) rectangle (0.4,1.0);
    %     \node[right, font=\Large] at (0.5,0.85) {InAs};
        
    %     \fill[inp!80] (0.1,0.2) rectangle (0.4,0.5);
    %     \node[right, font=\Large] at (0.5,0.35) {InP (capping)};
    % \end{scope}
    
\end{tikzpicture}
\end{document}
